Private Reinforcement Learning with PAC and Regret Guarantees

Motivated by high-stakes decision-making domains like personalized medicine where user information is inherently sensitive, we design privacy preserving exploration policies for episodic reinforcement learning (RL). We first provide a meaningful privacy formulation using the notion of joint differential privacy (JDP)--a strong variant of differential privacy for settings where each user receives their own sets of output (e.g., policy recommendations). We then develop a private optimism-based learning algorithm that simultaneously achieves strong PAC and regret bounds, and enjoys a JDP guarantee. Our algorithm only pays for a moderate privacy cost on exploration: in comparison to the non-private bounds, the privacy parameter only appears in lower-order terms. Finally, we present lower bounds on sample complexity and regret for reinforcement learning subject to JDP.

==> figures/hard_MDP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% \node [style=States] (0) at (-4, 0) {$0$};
		\node [style=States] (1) at (0, 2.5) {$1$};
		\node [style=States] (2) at (0, 0) {$2$};
		\node [style=States] (3) at (0, -2.5) {$n$};
		\node [style=States] (4) at (4, 1) {$+$};
		\node [style=States] (5) at (4, -1) {$-$};
		\node [style=none] (7) at (0, -1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=arrow] (0) to (1);
		% \draw [style=arrow] (0) to (2);
		% \draw [style=arrow] (0) to (3);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (3) to (5);
		\draw [style=arrow, in=30, out=-30, loop] (4) to ();
		\draw [style=arrow, in=30, out=-30, loop] (5) to ();
	\end{pgfonlayer}
\end{tikzpicture}

